On the classification of singular cubic threefolds

We classify combinations of isolated singularities that can occur on complex cubic threefolds generalizing analogous results for cubic surfaces due to Schl\"{a}fli and Bruce--Wall. In addition, we provide concise combinatorial description of the possible configurations of simple singularities: they essentially correspond to subgraphs of a certain graph.

==> 3D4.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232
	
	%Straight Lines [id:da9506764338623348] 
	\draw    (57,52) -- (296.6,52.6) ;
	\draw [shift={(296.6,52.6)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(176.8,52.3)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(57,52)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da06799868504415152] 
	\draw    (117,52) ;
	\draw [shift={(117,52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da04976865235294414] 
	\draw    (237,52) ;
	\draw [shift={(237,52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da29067531555115056] 
	\draw    (176.8,52.3) -- (176.6,171.6) ;
	\draw [shift={(176.6,171.6)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(176.7,111.95)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da8199371958889135] 
	\draw    (57,52) -- (13.1,12.6) ;
	\draw [shift={(13.1,12.6)}, rotate = 221.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp5077936580776684] 
	\draw    (57,52) -- (13.1,91.4) ;
	\draw [shift={(13.1,91.4)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da009455991508892203] 
	\draw    (176.6,171.6) -- (137.2,215.5) ;
	\draw [shift={(137.2,215.5)}, rotate = 131.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp4003577414013385] 
	\draw    (176.6,169.6) -- (216,213.5) ;
	\draw [shift={(216,213.5)}, rotate = 48.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da13375009160087925] 
	\draw    (296.6,52.6) -- (340.5,92) ;
	\draw [shift={(340.5,92)}, rotate = 41.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp7765152255221608] 
	\draw    (296.6,52.6) -- (340.5,13.2) ;
	\draw [shift={(340.5,13.2)}, rotate = 318.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}


\end{document}

==> 3D4proof.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,620); %set diagram left start at 0, and has height of 620
	
	%Shape: Ellipse [id:dp9969009167653797] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (140.47,434.86) .. controls (140.47,431.48) and (143.42,428.74) .. (147.06,428.74) .. controls (150.7,428.74) and (153.65,431.48) .. (153.65,434.86) .. controls (153.65,438.24) and (150.7,440.98) .. (147.06,440.98) .. controls (143.42,440.98) and (140.47,438.24) .. (140.47,434.86) -- cycle ;
	%Shape: Ellipse [id:dp0698616017464827] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274.75,231.53) .. controls (274.75,228.16) and (277.7,225.42) .. (281.34,225.42) .. controls (284.98,225.42) and (287.92,228.16) .. (287.92,231.53) .. controls (287.92,234.91) and (284.98,237.65) .. (281.34,237.65) .. controls (277.7,237.65) and (274.75,234.91) .. (274.75,231.53) -- cycle ;
	%Shape: Ellipse [id:dp6918547132864588] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (243.37,231.39) .. controls (243.37,228.01) and (246.32,225.27) .. (249.95,225.27) .. controls (253.59,225.27) and (256.54,228.01) .. (256.54,231.39) .. controls (256.54,234.77) and (253.59,237.51) .. (249.95,237.51) .. controls (246.32,237.51) and (243.37,234.77) .. (243.37,231.39) -- cycle ;
	%Shape: Ellipse [id:dp15769851003358137] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (306.35,231.39) .. controls (306.35,228.01) and (309.3,225.27) .. (312.93,225.27) .. controls (316.57,225.27) and (319.52,228.01) .. (319.52,231.39) .. controls (319.52,234.77) and (316.57,237.51) .. (312.93,237.51) .. controls (309.3,237.51) and (306.35,234.77) .. (306.35,231.39) -- cycle ;
	%Shape: Ellipse [id:dp4807930553575691] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211.88,231.39) .. controls (211.88,228.01) and (214.83,225.27) .. (218.46,225.27) .. controls (222.1,225.27) and (225.05,228.01) .. (225.05,231.39) .. controls (225.05,234.77) and (222.1,237.51) .. (218.46,237.51) .. controls (214.83,237.51) and (211.88,234.77) .. (211.88,231.39) -- cycle ;
	%Shape: Ellipse [id:dp3105334511050697] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (337.63,231.68) .. controls (337.63,228.3) and (340.58,225.56) .. (344.21,225.56) .. controls (347.85,225.56) and (350.8,228.3) .. (350.8,231.68) .. controls (350.8,235.06) and (347.85,237.8) .. (344.21,237.8) .. controls (340.58,237.8) and (337.63,235.06) .. (337.63,231.68) -- cycle ;
	%Shape: Ellipse [id:dp24426677532728414] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (274.65,289.69) .. controls (274.65,286.31) and (277.6,283.57) .. (281.23,283.57) .. controls (284.87,283.57) and (287.82,286.31) .. (287.82,289.69) .. controls (287.82,293.07) and (284.87,295.81) .. (281.23,295.81) .. controls (277.6,295.81) and (274.65,293.07) .. (274.65,289.69) -- cycle ;
	%Straight Lines [id:da5714330433977064] 
	\draw    (218.46,231.39) -- (344.21,231.68) ;
	\draw [shift={(344.21,231.68)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(281.34,231.53)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(218.46,231.39)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da11539448768678084] 
	\draw    (249.95,231.39) ;
	\draw [shift={(249.95,231.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da839106628016489] 
	\draw    (312.93,231.39) ;
	\draw [shift={(312.93,231.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da10836068237655894] 
	\draw    (218.46,231.39) -- (195.42,212.18) ;
	\draw [shift={(195.42,212.18)}, rotate = 219.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp47342970378676974] 
	\draw    (218.46,231.39) -- (195.42,250.59) ;
	\draw [shift={(195.42,250.59)}, rotate = 140.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da13044359812821638] 
	\draw    (281.23,289.69) -- (260.55,311.09) ;
	\draw [shift={(260.55,311.09)}, rotate = 134.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp7062837076512117] 
	\draw    (281.23,289.69) -- (301.91,311.09) ;
	\draw [shift={(301.91,311.09)}, rotate = 45.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5342183653353898] 
	\draw    (344.21,231.68) -- (367.25,250.89) ;
	\draw [shift={(367.25,250.89)}, rotate = 39.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp7339543362253297] 
	\draw    (344.21,231.68) -- (367.25,212.47) ;
	\draw [shift={(367.25,212.47)}, rotate = 320.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6463112561821625] 
	\draw    (281.23,289.69) ;
	\draw [shift={(281.23,289.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	%Straight Lines [id:da06909712528079814] 
	\draw    (281.47,192.51) -- (281.47,155.49) ;
	\draw [shift={(281.47,153.49)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp46197828725674317] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274.75,46.15) .. controls (274.75,42.77) and (277.7,40.03) .. (281.34,40.03) .. controls (284.98,40.03) and (287.92,42.77) .. (287.92,46.15) .. controls (287.92,49.53) and (284.98,52.27) .. (281.34,52.27) .. controls (277.7,52.27) and (274.75,49.53) .. (274.75,46.15) -- cycle ;
	%Shape: Ellipse [id:dp7787694494833789] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (243.37,46.01) .. controls (243.37,42.63) and (246.32,39.89) .. (249.95,39.89) .. controls (253.59,39.89) and (256.54,42.63) .. (256.54,46.01) .. controls (256.54,49.38) and (253.59,52.12) .. (249.95,52.12) .. controls (246.32,52.12) and (243.37,49.38) .. (243.37,46.01) -- cycle ;
	%Shape: Ellipse [id:dp0028086918756092816] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211.88,46.01) .. controls (211.88,42.63) and (214.83,39.89) .. (218.46,39.89) .. controls (222.1,39.89) and (225.05,42.63) .. (225.05,46.01) .. controls (225.05,49.38) and (222.1,52.12) .. (218.46,52.12) .. controls (214.83,52.12) and (211.88,49.38) .. (211.88,46.01) -- cycle ;
	%Shape: Ellipse [id:dp5842284230412267] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (337.63,46.3) .. controls (337.63,42.92) and (340.58,40.18) .. (344.21,40.18) .. controls (347.85,40.18) and (350.8,42.92) .. (350.8,46.3) .. controls (350.8,49.68) and (347.85,52.42) .. (344.21,52.42) .. controls (340.58,52.42) and (337.63,49.68) .. (337.63,46.3) -- cycle ;
	%Shape: Ellipse [id:dp6614305879259336] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (274.65,104.31) .. controls (274.65,100.93) and (277.6,98.19) .. (281.23,98.19) .. controls (284.87,98.19) and (287.82,100.93) .. (287.82,104.31) .. controls (287.82,107.69) and (284.87,110.42) .. (281.23,110.42) .. controls (277.6,110.42) and (274.65,107.69) .. (274.65,104.31) -- cycle ;
	%Straight Lines [id:da8110032307504452] 
	\draw    (249.95,46.01) ;
	\draw [shift={(249.95,46.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da13570320393570023] 
	\draw    (218.46,46.01) -- (195.42,26.8) ;
	\draw [shift={(195.42,26.8)}, rotate = 219.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp6499365677129985] 
	\draw    (218.46,46.01) -- (195.42,65.21) ;
	\draw [shift={(195.42,65.21)}, rotate = 140.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5516612904907012] 
	\draw    (281.23,104.31) -- (260.55,125.71) ;
	\draw [shift={(260.55,125.71)}, rotate = 134.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp7281993532265262] 
	\draw    (281.23,104.31) -- (301.91,125.71) ;
	\draw [shift={(301.91,125.71)}, rotate = 45.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da3738882847651448] 
	\draw    (344.21,46.3) -- (367.25,65.5) ;
	\draw [shift={(367.25,65.5)}, rotate = 39.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp7233059438151753] 
	\draw    (344.21,46.3) -- (367.25,27.09) ;
	\draw [shift={(367.25,27.09)}, rotate = 320.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6024466279597986] 
	\draw    (281.23,104.31) ;
	\draw [shift={(281.23,104.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da8679195425440889] 
	\draw    (281.08,46.1) -- (218.46,46.01) ;
	\draw [shift={(218.46,46.01)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(249.77,46.05)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(281.08,46.1)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da9202354537716038] 
	\draw    (344.21,46.3) ;
	\draw [shift={(344.21,46.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da3731151254593056] 
	\draw    (357.81,354.23) -- (386.78,379.98) ;
	\draw [shift={(388.27,381.31)}, rotate = 221.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Boxed Line [id:dp6229721557014812] 
	\draw    (209.02,354.23) -- (180.04,379.98) ;
	\draw [shift={(178.55,381.31)}, rotate = 318.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6647615411033531] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.17,434.86) .. controls (109.17,431.48) and (112.12,428.74) .. (115.75,428.74) .. controls (119.39,428.74) and (122.34,431.48) .. (122.34,434.86) .. controls (122.34,438.23) and (119.39,440.97) .. (115.75,440.97) .. controls (112.12,440.97) and (109.17,438.23) .. (109.17,434.86) -- cycle ;
	%Shape: Ellipse [id:dp13047428001298633] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (46.55,434.76) .. controls (46.55,431.38) and (49.5,428.64) .. (53.14,428.64) .. controls (56.78,428.64) and (59.73,431.38) .. (59.73,434.76) .. controls (59.73,438.14) and (56.78,440.88) .. (53.14,440.88) .. controls (49.5,440.88) and (46.55,438.14) .. (46.55,434.76) -- cycle ;
	%Shape: Ellipse [id:dp4845182256468752] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (109.32,493.06) .. controls (109.32,489.68) and (112.27,486.94) .. (115.91,486.94) .. controls (119.55,486.94) and (122.5,489.68) .. (122.5,493.06) .. controls (122.5,496.44) and (119.55,499.18) .. (115.91,499.18) .. controls (112.27,499.18) and (109.32,496.44) .. (109.32,493.06) -- cycle ;
	%Straight Lines [id:da7647675214036957] 
	\draw    (53.14,434.76) -- (30.1,415.55) ;
	\draw [shift={(30.1,415.55)}, rotate = 219.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp7484985255510155] 
	\draw    (53.14,434.76) -- (30.1,453.96) ;
	\draw [shift={(30.1,453.96)}, rotate = 140.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da029111689275624686] 
	\draw    (115.91,493.06) -- (95.23,514.46) ;
	\draw [shift={(95.23,514.46)}, rotate = 134.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp5057171495220993] 
	\draw    (115.91,493.06) -- (136.59,514.46) ;
	\draw [shift={(136.59,514.46)}, rotate = 45.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da9358353753171564] 
	\draw    (115.91,493.06) ;
	\draw [shift={(115.91,493.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da47828167751441] 
	\draw    (201.93,415.84) ;
	\draw [shift={(201.93,415.84)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6911171875059328] 
	\draw    (201.93,454.26) ;
	\draw [shift={(201.93,454.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Ellipse [id:dp7171649369524946] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (77.86,434.81) .. controls (77.86,431.43) and (80.81,428.69) .. (84.45,428.69) .. controls (88.08,428.69) and (91.03,431.43) .. (91.03,434.81) .. controls (91.03,438.19) and (88.08,440.92) .. (84.45,440.92) .. controls (80.81,440.92) and (77.86,438.19) .. (77.86,434.81) -- cycle ;
	%Straight Lines [id:da41525798334196207] 
	\draw    (115.75,434.86) -- (53.14,434.76) ;
	\draw [shift={(53.14,434.76)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(84.45,434.81)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(115.75,434.86)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Ellipse [id:dp4727398270508464] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (442.7,435.25) .. controls (442.7,431.87) and (445.65,429.13) .. (449.28,429.13) .. controls (452.92,429.13) and (455.87,431.87) .. (455.87,435.25) .. controls (455.87,438.62) and (452.92,441.36) .. (449.28,441.36) .. controls (445.65,441.36) and (442.7,438.62) .. (442.7,435.25) -- cycle ;
	%Shape: Ellipse [id:dp33758802825920475] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (411.31,435.1) .. controls (411.31,431.72) and (414.26,428.98) .. (417.9,428.98) .. controls (421.54,428.98) and (424.49,431.72) .. (424.49,435.1) .. controls (424.49,438.48) and (421.54,441.22) .. (417.9,441.22) .. controls (414.26,441.22) and (411.31,438.48) .. (411.31,435.1) -- cycle ;
	%Shape: Ellipse [id:dp20745052096713812] 
	\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (474.29,435.1) .. controls (474.29,431.72) and (477.24,428.98) .. (480.88,428.98) .. controls (484.52,428.98) and (487.47,431.72) .. (487.47,435.1) .. controls (487.47,438.48) and (484.52,441.22) .. (480.88,441.22) .. controls (477.24,441.22) and (474.29,438.48) .. (474.29,435.1) -- cycle ;
	%Shape: Ellipse [id:dp07379839763381268] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (379.82,435.1) .. controls (379.82,431.72) and (382.77,428.98) .. (386.41,428.98) .. controls (390.05,428.98) and (393,431.72) .. (393,435.1) .. controls (393,438.48) and (390.05,441.22) .. (386.41,441.22) .. controls (382.77,441.22) and (379.82,438.48) .. (379.82,435.1) -- cycle ;
	%Shape: Ellipse [id:dp75989451098859] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (505.57,435.39) .. controls (505.57,432.01) and (508.52,429.27) .. (512.16,429.27) .. controls (515.8,429.27) and (518.75,432.01) .. (518.75,435.39) .. controls (518.75,438.77) and (515.8,441.51) .. (512.16,441.51) .. controls (508.52,441.51) and (505.57,438.77) .. (505.57,435.39) -- cycle ;
	%Shape: Ellipse [id:dp8601569936074699] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (442.59,493.4) .. controls (442.59,490.02) and (445.54,487.28) .. (449.18,487.28) .. controls (452.82,487.28) and (455.77,490.02) .. (455.77,493.4) .. controls (455.77,496.78) and (452.82,499.52) .. (449.18,499.52) .. controls (445.54,499.52) and (442.59,496.78) .. (442.59,493.4) -- cycle ;
	%Straight Lines [id:da4052919251388094] 
	\draw    (386.41,435.1) -- (512.16,435.39) ;
	\draw [shift={(512.16,435.39)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(449.28,435.25)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(386.41,435.1)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da3985803847533613] 
	\draw    (417.9,435.1) ;
	\draw [shift={(417.9,435.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da0926037838187922] 
	\draw    (480.88,435.1) ;
	\draw [shift={(480.88,435.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da3093259459411819] 
	\draw    (386.41,435.1) -- (363.37,415.89) ;
	\draw [shift={(363.37,415.89)}, rotate = 219.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da003999458570209891] 
	\draw    (449.18,493.4) -- (428.5,514.8) ;
	\draw [shift={(428.5,514.8)}, rotate = 134.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp5883528966533997] 
	\draw    (449.18,493.4) -- (469.86,514.8) ;
	\draw [shift={(469.86,514.8)}, rotate = 45.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da45037948423535823] 
	\draw    (512.16,435.39) -- (535.2,454.6) ;
	\draw [shift={(535.2,454.6)}, rotate = 39.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Boxed Line [id:dp052568434388046814] 
	\draw    (512.16,435.39) -- (535.2,416.19) ;
	\draw [shift={(535.2,416.19)}, rotate = 320.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4922114732658758] 
	\draw    (449.18,493.4) ;
	\draw [shift={(449.18,493.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	%Straight Lines [id:da6361703709139368] 
	\draw    (147.06,434.86) -- (115.75,434.86) ;
	\draw [shift={(115.75,434.86)}, rotate = 180.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(147.06,434.86)}, rotate = 180.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	
	
	
\end{tikzpicture}



\end{document}

==> D4curve.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196
	
	%Shape: Rectangle [id:dp2810357086680766] 
	\draw   (10,10.6) -- (207.6,10.6) -- (207.6,124) -- (10,124) -- cycle ;
	%Shape: Parallelogram [id:dp3952172779271136] 
	\draw   (10,124) -- (207.59,124) -- (278.53,185.6) -- (80.94,185.6) -- cycle ;
	%Straight Lines [id:da7622072675388047] 
	\draw    (81.6,45.6) -- (186.6,124.6) ;
	%Straight Lines [id:da9305969256879418] 
	\draw    (56,124) -- (160.6,46.6) ;
	%Straight Lines [id:da5685355925397217] 
	\draw    (56,124) -- (191.6,169.6) ;
	%Straight Lines [id:da6686221974332848] 
	\draw    (186.6,124.6) -- (126.6,172.6) ;
	%Straight Lines [id:da9599560262827459] 
	\draw    (120.8,75.3) ;
	\draw [shift={(120.8,75.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5389337445312582] 
	\draw    (149.1,155.1) ;
	\draw [shift={(149.1,155.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da8445658422672073] 
	\draw    (123.6,41.6) -- (117.6,123.6) ;
	%Straight Lines [id:da3980795074936909] 
	\draw    (117.6,123.6) -- (164.6,171.6) ;
	
	% Text Node
	\draw (183,19.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
	% Text Node
	\draw (229,164.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
	% Text Node
	\draw (24,100.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (37,32.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
	% Text Node
	\draw (84,156.4) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
	% Text Node
	\draw (137,66.4) node [anchor=north west][inner sep=0.75pt]    {$q_{1}$};
	% Text Node
	\draw (170,141.4) node [anchor=north west][inner sep=0.75pt]    {$q_{2}$};
	
	
\end{tikzpicture}




\end{document}

==> E_6_tilde.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144
	
	%Straight Lines [id:da891215036849] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (549.8,11.5) -- (549.6,130.8) ;
	\draw [shift={(549.6,130.8)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4304691586105891] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430,11.2) -- (669.6,11.8) ;
	\draw [shift={(669.6,11.8)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(549.8,11.5)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(430,11.2)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Free Drawing [id:dp002409357268435941] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (549.6,67.6) .. controls (549.6,71.74) and (551.21,70.6) .. (555.6,70.6) .. controls (558.27,70.6) and (550.6,69.6) .. (552.6,71.6) .. controls (554.93,73.93) and (553.6,62.6) .. (553.6,67.6) .. controls (553.6,69.27) and (553.14,71) .. (553.6,72.6) .. controls (554.06,74.2) and (556.85,77.09) .. (557.6,75.6) .. controls (558.86,73.07) and (555.96,70.6) .. (554.6,70.6) ;
	%Shape: Free Drawing [id:dp02366102993722974] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (605.6,7.6) .. controls (605.6,11.74) and (607.21,10.6) .. (611.6,10.6) .. controls (614.27,10.6) and (606.6,9.6) .. (608.6,11.6) .. controls (610.93,13.93) and (609.6,2.6) .. (609.6,7.6) .. controls (609.6,9.27) and (609.14,11) .. (609.6,12.6) .. controls (610.06,14.2) and (612.85,17.09) .. (613.6,15.6) .. controls (614.86,13.07) and (611.96,10.6) .. (610.6,10.6) ;
	%Shape: Free Drawing [id:dp36978542198209585] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (486.6,9.6) .. controls (486.6,13.74) and (488.21,12.6) .. (492.6,12.6) .. controls (495.27,12.6) and (487.6,11.6) .. (489.6,13.6) .. controls (491.93,15.93) and (490.6,4.6) .. (490.6,9.6) .. controls (490.6,11.27) and (490.14,13) .. (490.6,14.6) .. controls (491.06,16.2) and (493.85,19.09) .. (494.6,17.6) .. controls (495.86,15.07) and (492.96,12.6) .. (491.6,12.6) ;
	%Straight Lines [id:da9506764338623348] 
	\draw    (52,11) -- (291.6,11.6) ;
	\draw [shift={(291.6,11.6)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(171.8,11.3)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(52,11)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da06799868504415152] 
	\draw    (112,11) ;
	\draw [shift={(112,11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da04976865235294414] 
	\draw    (232,11) ;
	\draw [shift={(232,11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da29067531555115056] 
	\draw    (171.8,11.3) -- (171.6,130.6) ;
	\draw [shift={(171.6,130.6)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(171.7,70.95)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da47218426805063074] 
	\draw    (490,11.2) ;
	\draw [shift={(490,11.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da01961871065703602] 
	\draw    (610,11.2) ;
	\draw [shift={(610,11.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da23428595224273763] 
	\draw    (330,70.4) -- (387.1,70.59) ;
	\draw [shift={(390.1,70.6)}, rotate = 180.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da4576459994635731] 
	\draw    (549.7,71.15) ;
	\draw [shift={(549.7,71.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
\end{tikzpicture}



\end{document}

==> Gamma.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291
	
	%Straight Lines [id:da8413198156437617] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (145.56,141.68) -- (255.93,92.32) ;
	\draw [shift={(255.93,92.32)}, rotate = 335.91] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(200.75,117)}, rotate = 335.91] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da997522701887785] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (145.23,21.48) .. controls (276.84,-42.9) and (305.45,178.1) .. (145.89,261.87) ;
	\draw [shift={(145.89,261.87)}, rotate = 152.3] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(145.23,21.48)}, rotate = 333.93] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da016522623354328192] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.89,261.87) .. controls (-47.79,217.82) and (-5.98,-6.18) .. (145.23,21.48) ;
	\draw [shift={(145.23,21.48)}, rotate = 10.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(145.89,261.87)}, rotate = 192.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da11356356172918747] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.55,41.72) ;
	\draw [shift={(54.55,41.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da46034544689590107] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (216.76,16.67) ;
	\draw [shift={(216.76,16.67)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da26621217643609263] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (177.8,90.32) ;
	\draw [shift={(177.8,90.32)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da30671714715418197] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188.15,264.67) ;
	\draw [shift={(188.15,264.67)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4340710536162452] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (237.45,168.67) ;
	\draw [shift={(237.45,168.67)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5755775468270823] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.01,213.67) ;
	\draw [shift={(53.01,213.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6189215605776444] 
	\draw    (145.89,261.87) ;
	\draw [shift={(145.89,261.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da11547358288284937] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14.93,129.72) ;
	\draw [shift={(14.93,129.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6736092244570387] 
	\draw    (145.23,21.48) ;
	\draw [shift={(145.23,21.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da0451496471051509] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (255.93,92.32) ;
	\draw [shift={(255.93,92.32)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5367704347401767] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (200.75,117) ;
	\draw [shift={(200.75,117)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da019660555423483772] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199.81,202.32) ;
	\draw [shift={(199.81,202.32)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6825403211023529] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (187,123) ;
	\draw [shift={(187,123)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6657856599216725] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (200,223) ;
	\draw [shift={(200,223)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da08125885397120225] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.23,21.48) .. controls (158.77,31.5) and (175.92,75.24) .. (187.29,123.44) .. controls (206.96,206.79) and (209.34,303.44) .. (145.89,261.87) ;
	%Straight Lines [id:da5090881041347985] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14.93,129.72) -- (145.56,141.68) ;
	\draw [shift={(145.56,141.68)}, rotate = 5.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(80.25,135.7)}, rotate = 5.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(14.93,129.72)}, rotate = 5.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5347188359571683] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.56,141.68) -- (199.81,202.32) ;
	\draw [shift={(199.81,202.32)}, rotate = 48.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(172.68,172)}, rotate = 48.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}

\end{document}

==> Gamma_labeled.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da8413198156437617] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (155.56,153.68) -- (265.93,104.32) ;
	\draw [shift={(265.93,104.32)}, rotate = 335.91] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(210.75,129)}, rotate = 335.91] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da997522701887785] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (155.23,33.48) .. controls (286.84,-30.9) and (315.45,190.1) .. (155.89,273.87) ;
	\draw [shift={(155.89,273.87)}, rotate = 152.3] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(155.23,33.48)}, rotate = 333.93] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da016522623354328192] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.89,273.87) .. controls (-6.23,236.99) and (-3.35,74.04) .. (90.57,38.14) .. controls (108.85,31.15) and (130.59,28.98) .. (155.23,33.48) ;
	\draw [shift={(155.23,33.48)}, rotate = 10.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(155.89,273.87)}, rotate = 192.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da11356356172918747] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.55,53.72) ;
	\draw [shift={(64.55,53.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da46034544689590107] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (226.76,28.67) ;
	\draw [shift={(226.76,28.67)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da26621217643609263] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.8,102.32) ;
	\draw [shift={(187.8,102.32)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da30671714715418197] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.15,276.67) ;
	\draw [shift={(198.15,276.67)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4340710536162452] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (247.45,180.67) ;
	\draw [shift={(247.45,180.67)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5755775468270823] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.01,225.67) ;
	\draw [shift={(63.01,225.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6189215605776444] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.89,273.87) ;
	\draw [shift={(155.89,273.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da11547358288284937] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (24.93,141.72) ;
	\draw [shift={(24.93,141.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6736092244570387] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.23,33.48) ;
	\draw [shift={(155.23,33.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da0451496471051509] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (265.93,104.32) ;
	\draw [shift={(265.93,104.32)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5367704347401767] 
	\draw [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ]   (210.75,129) ;
	\draw [shift={(210.75,129)}, rotate = 0] [color={rgb, 255:red, 60; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da019660555423483772] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (209.81,214.32) ;
	\draw [shift={(209.81,214.32)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6825403211023529] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (197,135) ;
	\draw [shift={(197,135)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6657856599216725] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (210,235) ;
	\draw [shift={(210,235)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da08125885397120225] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155.23,33.48) .. controls (168.77,43.5) and (185.92,87.24) .. (197.29,135.44) .. controls (216.96,218.79) and (219.34,315.44) .. (155.89,273.87) ;
	%Straight Lines [id:da5090881041347985] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (24.93,141.72) -- (155.56,153.68) ;
	\draw [shift={(155.56,153.68)}, rotate = 5.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(90.25,147.7)}, rotate = 5.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(24.93,141.72)}, rotate = 5.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5347188359571683] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155.56,153.68) -- (209.81,214.32) ;
	\draw [shift={(209.81,214.32)}, rotate = 48.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(182.68,184)}, rotate = 48.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	% Text Node
	\draw (151,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (7,134) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
	% Text Node
	\draw (152,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {3};
	% Text Node
	\draw (274,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
	% Text Node
	\draw (152,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {5};
	% Text Node
	\draw (216,200) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {6};
	% Text Node
	\draw (72,58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {7};
	% Text Node
	\draw (214,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {8};
	% Text Node
	\draw (171,96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {9};
	% Text Node
	\draw (84,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {10};
	% Text Node
	\draw (210,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {11};
	% Text Node
	\draw (165,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {12};
	% Text Node
	\draw (66,211) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {13};
	% Text Node
	\draw (254,183) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {14};
	% Text Node
	\draw (202,279) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {15};
\end{tikzpicture}

\end{document}

==> Gamma_proof_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187
	
	%Shape: Circle [id:dp11058056444491204] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (419.75,133.45) .. controls (419.75,126.52) and (425.37,120.9) .. (432.3,120.9) .. controls (439.23,120.9) and (444.85,126.52) .. (444.85,133.45) .. controls (444.85,140.38) and (439.23,146) .. (432.3,146) .. controls (425.37,146) and (419.75,140.38) .. (419.75,133.45) -- cycle ;
	%Shape: Circle [id:dp5143205789949405] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (299.95,133.15) .. controls (299.95,126.22) and (305.57,120.6) .. (312.5,120.6) .. controls (319.43,120.6) and (325.05,126.22) .. (325.05,133.15) .. controls (325.05,140.08) and (319.43,145.7) .. (312.5,145.7) .. controls (305.57,145.7) and (299.95,140.08) .. (299.95,133.15) -- cycle ;
	%Shape: Circle [id:dp9765218310874421] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (180.15,132.85) .. controls (180.15,125.92) and (185.77,120.3) .. (192.7,120.3) .. controls (199.63,120.3) and (205.25,125.92) .. (205.25,132.85) .. controls (205.25,139.78) and (199.63,145.4) .. (192.7,145.4) .. controls (185.77,145.4) and (180.15,139.78) .. (180.15,132.85) -- cycle ;
	%Shape: Circle [id:dp8946481539101532] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (60.35,132.55) .. controls (60.35,125.62) and (65.97,120) .. (72.9,120) .. controls (79.83,120) and (85.45,125.62) .. (85.45,132.55) .. controls (85.45,139.48) and (79.83,145.1) .. (72.9,145.1) .. controls (65.97,145.1) and (60.35,139.48) .. (60.35,132.55) -- cycle ;
	%Straight Lines [id:da40101124613122796] 
	\draw    (13,132.4) -- (132.8,132.7) ;
	\draw [shift={(132.8,132.7)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(72.9,132.55)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(13,132.4)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4247738106484047] 
	\draw    (132.8,132.7) -- (252.6,133) ;
	\draw [shift={(252.6,133)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(192.7,132.85)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(132.8,132.7)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da31707588701705103] 
	\draw    (252.6,133) -- (372.4,133.3) ;
	\draw [shift={(372.4,133.3)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(312.5,133.15)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(252.6,133)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da24704534965083846] 
	\draw    (372.4,133.3) -- (432.3,133.45) ;
	\draw [shift={(432.3,133.45)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da7349316735473809] 
	\draw    (312.5,133.15) -- (312.52,73.25) ;
	\draw [shift={(312.52,73.25)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da2790915971804451] 
	\draw    (192.7,132.85) -- (192.72,72.95) ;
	\draw [shift={(192.72,72.95)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6337611006987397] 
	\draw    (252.6,11) ;
	\draw [shift={(252.6,11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da008395681631423457] 
	\draw    (432.3,133.45) -- (492.2,133.6) ;
	\draw [shift={(492.2,133.6)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	% Text Node
	\draw (428,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (369,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {9};
	% Text Node
	\draw (309,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {6};
	% Text Node
	\draw (246,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {15};
	% Text Node
	\draw (189,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {5};
	% Text Node
	\draw (126,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {14};
	% Text Node
	\draw (69,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
	% Text Node
	\draw (6,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {11};
	% Text Node
	\draw (152,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {13};
	% Text Node
	\draw (488,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {7};
	% Text Node
	\draw (215,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {10};
	% Text Node
	\draw (272,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {12};
\end{tikzpicture}


\end{document}

==> Gamma_proof_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440
	
	%Shape: Circle [id:dp9221773589689624] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (539.55,389.85) .. controls (539.55,382.92) and (545.17,377.3) .. (552.1,377.3) .. controls (559.03,377.3) and (564.65,382.92) .. (564.65,389.85) .. controls (564.65,396.78) and (559.03,402.4) .. (552.1,402.4) .. controls (545.17,402.4) and (539.55,396.78) .. (539.55,389.85) -- cycle ;
	%Shape: Circle [id:dp11058056444491204] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (419.75,192.45) .. controls (419.75,185.52) and (425.37,179.9) .. (432.3,179.9) .. controls (439.23,179.9) and (444.85,185.52) .. (444.85,192.45) .. controls (444.85,199.38) and (439.23,205) .. (432.3,205) .. controls (425.37,205) and (419.75,199.38) .. (419.75,192.45) -- cycle ;
	%Shape: Circle [id:dp5143205789949405] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (299.95,192.15) .. controls (299.95,185.22) and (305.57,179.6) .. (312.5,179.6) .. controls (319.43,179.6) and (325.05,185.22) .. (325.05,192.15) .. controls (325.05,199.08) and (319.43,204.7) .. (312.5,204.7) .. controls (305.57,204.7) and (299.95,199.08) .. (299.95,192.15) -- cycle ;
	%Shape: Circle [id:dp9765218310874421] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (180.15,191.85) .. controls (180.15,184.92) and (185.77,179.3) .. (192.7,179.3) .. controls (199.63,179.3) and (205.25,184.92) .. (205.25,191.85) .. controls (205.25,198.78) and (199.63,204.4) .. (192.7,204.4) .. controls (185.77,204.4) and (180.15,198.78) .. (180.15,191.85) -- cycle ;
	%Shape: Circle [id:dp47302445663126824] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (180.19,72.05) .. controls (180.19,65.12) and (185.81,59.5) .. (192.74,59.5) .. controls (199.68,59.5) and (205.29,65.12) .. (205.29,72.05) .. controls (205.29,78.98) and (199.68,84.6) .. (192.74,84.6) .. controls (185.81,84.6) and (180.19,78.98) .. (180.19,72.05) -- cycle ;
	%Shape: Circle [id:dp8946481539101532] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (60.35,191.55) .. controls (60.35,184.62) and (65.97,179) .. (72.9,179) .. controls (79.83,179) and (85.45,184.62) .. (85.45,191.55) .. controls (85.45,198.48) and (79.83,204.1) .. (72.9,204.1) .. controls (65.97,204.1) and (60.35,198.48) .. (60.35,191.55) -- cycle ;
	%Straight Lines [id:da40101124613122796] 
	\draw    (13,191.4) -- (132.8,191.7) ;
	\draw [shift={(132.8,191.7)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(72.9,191.55)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(13,191.4)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da4247738106484047] 
	\draw    (132.8,191.7) -- (252.6,192) ;
	\draw [shift={(252.6,192)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(192.7,191.85)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(132.8,191.7)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da31707588701705103] 
	\draw    (252.6,192) -- (372.4,192.3) ;
	\draw [shift={(372.4,192.3)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(312.5,192.15)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(252.6,192)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da24704534965083846] 
	\draw    (372.4,192.3) -- (432.3,192.45) ;
	\draw [shift={(432.3,192.45)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da7349316735473809] 
	\draw    (312.5,192.15) -- (312.52,132.25) ;
	\draw [shift={(312.52,132.25)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da2790915971804451] 
	\draw    (192.7,191.85) -- (192.72,131.95) ;
	\draw [shift={(192.72,131.95)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da1676804208143099] 
	\draw    (192.72,131.95) -- (192.74,72.05) ;
	\draw [shift={(192.74,72.05)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6377093605487234] 
	\draw    (192.74,72.05) -- (192.77,12.15) ;
	\draw [shift={(192.77,12.15)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Circle [id:dp1183049139240292] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (419.75,389.55) .. controls (419.75,382.62) and (425.37,377) .. (432.3,377) .. controls (439.23,377) and (444.85,382.62) .. (444.85,389.55) .. controls (444.85,396.48) and (439.23,402.1) .. (432.3,402.1) .. controls (425.37,402.1) and (419.75,396.48) .. (419.75,389.55) -- cycle ;
	%Shape: Circle [id:dp8771677021783792] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (299.95,389.25) .. controls (299.95,382.32) and (305.57,376.7) .. (312.5,376.7) .. controls (319.43,376.7) and (325.05,382.32) .. (325.05,389.25) .. controls (325.05,396.18) and (319.43,401.8) .. (312.5,401.8) .. controls (305.57,401.8) and (299.95,396.18) .. (299.95,389.25) -- cycle ;
	%Shape: Circle [id:dp4716632266117283] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (180.15,388.95) .. controls (180.15,382.02) and (185.77,376.4) .. (192.7,376.4) .. controls (199.63,376.4) and (205.25,382.02) .. (205.25,388.95) .. controls (205.25,395.88) and (199.63,401.5) .. (192.7,401.5) .. controls (185.77,401.5) and (180.15,395.88) .. (180.15,388.95) -- cycle ;
	%Shape: Circle [id:dp9086475009962436] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (60.35,388.65) .. controls (60.35,381.72) and (65.97,376.1) .. (72.9,376.1) .. controls (79.83,376.1) and (85.45,381.72) .. (85.45,388.65) .. controls (85.45,395.58) and (79.83,401.2) .. (72.9,401.2) .. controls (65.97,401.2) and (60.35,395.58) .. (60.35,388.65) -- cycle ;
	%Straight Lines [id:da3964922312035877] 
	\draw    (13,388.5) -- (132.8,388.8) ;
	\draw [shift={(132.8,388.8)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(72.9,388.65)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(13,388.5)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6804170630969384] 
	\draw    (132.8,388.8) -- (252.6,389.1) ;
	\draw [shift={(252.6,389.1)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(192.7,388.95)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(132.8,388.8)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da8669527932367584] 
	\draw    (252.6,389.1) -- (372.4,389.4) ;
	\draw [shift={(372.4,389.4)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(312.5,389.25)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	\draw [shift={(252.6,389.1)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da14990278580653027] 
	\draw    (372.4,389.4) -- (432.3,389.55) ;
	\draw [shift={(432.3,389.55)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da44853634921695196] 
	\draw    (312.5,389.25) -- (312.52,329.35) ;
	\draw [shift={(312.52,329.35)}, rotate = 270.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da6734092771412771] 
	\draw    (432.3,389.55) -- (492.2,389.7) ;
	\draw [shift={(492.2,389.7)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da49598184791615463] 
	\draw    (492.2,389.7) -- (552.1,389.85) ;
	\draw [shift={(552.1,389.85)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da25070117794379876] 
	\draw    (552.1,389.85) -- (612,390) ;
	\draw [shift={(612,390)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	
	% Text Node
	\draw (428,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (369,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {9};
	% Text Node
	\draw (309,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {6};
	% Text Node
	\draw (246,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {15};
	% Text Node
	\draw (189,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {5};
	% Text Node
	\draw (126,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {13};
	% Text Node
	\draw (69,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
	% Text Node
	\draw (6,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {10};
	% Text Node
	\draw (152,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {14};
	% Text Node
	\draw (154,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
	% Text Node
	\draw (151,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {11};
	% Text Node
	\draw (272,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {12};
	% Text Node
	\draw (428,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (369,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {9};
	% Text Node
	\draw (309,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {6};
	% Text Node
	\draw (246,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {15};
	% Text Node
	\draw (189,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {5};
	% Text Node
	\draw (126,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {13};
	% Text Node
	\draw (69,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
	% Text Node
	\draw (6,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {10};
	% Text Node
	\draw (490,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {8};
	% Text Node
	\draw (548,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
	% Text Node
	\draw (605,414.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {11};
	% Text Node
	\draw (272,324.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {12};
\end{tikzpicture}

\end{document}

==> X9.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203
	
	%Shape: Rectangle [id:dp2810357086680766] 
	\draw   (10,10.6) -- (207.6,10.6) -- (207.6,124) -- (10,124) -- cycle ;
	%Shape: Parallelogram [id:dp3952172779271136] 
	\draw   (10,124) -- (207.59,124) -- (278.53,185.6) -- (80.94,185.6) -- cycle ;
	%Straight Lines [id:da7622072675388047] 
	\draw    (98,42) -- (184.6,123.6) ;
	%Straight Lines [id:da9305969256879418] 
	\draw    (100,124) -- (149.6,41.6) ;
	%Straight Lines [id:da5685355925397217] 
	\draw    (56,124) -- (161.6,170.6) ;
	%Straight Lines [id:da6686221974332848] 
	\draw    (144.6,123.6) -- (97.6,170.6) ;
	%Straight Lines [id:da9599560262827459] 
	\draw    (131,73) ;
	\draw [shift={(131,73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Straight Lines [id:da5389337445312582] 
	\draw    (117,151) ;
	\draw [shift={(117,151)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Curve Lines [id:da5185893178818939] 
	\draw    (427.6,123.6) .. controls (447.2,14.2) and (491.6,16.6) .. (511.6,123.6) ;
	%Curve Lines [id:da9625915305980257] 
	\draw    (383,124) .. controls (501.6,219.6) and (470.6,146.6) .. (471.6,123.6) ;
	%Shape: Rectangle [id:dp11385637163489992] 
	\draw   (337,10.6) -- (534.6,10.6) -- (534.6,124) -- (337,124) -- cycle ;
	%Shape: Parallelogram [id:dp11926976269291822] 
	\draw   (337,124) -- (534.59,124) -- (605.53,185.6) -- (407.94,185.6) -- cycle ;
	
	% Text Node
	\draw (183,19.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
	% Text Node
	\draw (229,164.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
	% Text Node
	\draw (24,100.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (69,32.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
	% Text Node
	\draw (166,142.4) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
	% Text Node
	\draw (102,64.4) node [anchor=north west][inner sep=0.75pt]    {$q_{1}$};
	% Text Node
	\draw (118,160.4) node [anchor=north west][inner sep=0.75pt]    {$q_{2}$};
	% Text Node
	\draw (510,19.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
	% Text Node
	\draw (556,164.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
	% Text Node
	\draw (351,100.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (416,32.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
	% Text Node
	\draw (491,142.4) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
	
	
\end{tikzpicture}




\end{document}
